The Radon--Nikodym topography of acyclic measured graphs

The classical Adams dichotomy [Ada90] characterizes amenability of probability-measure-preserving treed equivalence relations in terms of the ends of a given treeing. We extend this dichotomy to the measure-class-preserving (mcp) setting by analyzing the Radon--Nikodym topography of an acyclic mcp Borel graph, i.e., the interaction between the graph geometry and the associated Radon--Nikodym cocycle. In the general mcp setting one must count not all ends, but only the nonvanishing ends: those ends which have positive upper cocycle-weight. More precisely, we prove that a locally countable acyclic mcp graph is amenable if and only if a.e. component has at most two nonvanishing ends, while it is nowhere amenable exactly when a.e. component has a nonempty perfect closed set of nonvanishing ends. At the heart of our analysis lies the study of acyclic countable-to-one Borel functions. Our critical result is that, outside of the essentially two-ended setting, all back ends in a.e. orbit are vanishing and have cocycle-finite geodesics. We also give several characterizations, including topographical and cocycle-free, of essential one-endedness of such functions, and show that the number of barytropic ends controls the essential number of ends. Our proofs utilize mass transport, end selection, and the notion of the Radon--Nikodym core for acyclic mcp graphs, a new concept that serves as a guiding framework for our topographical analysis.

==> fig_5-2=3.tex <==
% Define custom colors to match the image
\definecolor{myred}{RGB}{210,0,0}
\definecolor{myblue}{RGB}{0,127,255}
\definecolor{myorange}{RGB}{255,153,0}
\definecolor{mygreen}{RGB}{0,102,51}

\begin{tikzpicture}[
    scale=0.7, % Scaled down from 1.0
    % Style for all vertices
    v/.style={circle, fill=black, inner sep=2pt}, % Slightly smaller nodes
    % Style for directed edges (very thick with an arrow past the midpoint)
    ->-/.style={
        very thick, % Scaled down from ultra thick
        postaction={
            decorate,
            decoration={
                markings, 
                mark=at position 0.65 with {\arrow{Straight Barb[length=2.5mm,width=2.5mm]}} % Smaller arrows
            }
        }
    }
]

% 1. Define incoming path coordinates (starts of the arrows)
\coordinate (topB) at (-2.5, 3.2);
\coordinate (topR) at (-2.8, 1.5);
\coordinate (midB) at (-3.2, 0);
\coordinate (botR) at (-2.8, -1.5);
\coordinate (botB) at (-2.5, -3.2);

% 2. Place all the nodes (vertices)
% Left side nodes (incoming)
\node[v, fill=mygreen, label={[mygreen, label distance=-4pt]right:$z_w$}] (zw) at (-1.25, 1.6) {};
\node[v, fill=myred] (r1) at (-1.4, 0.75) {};
\node[v, fill=myblue, label={[myblue, label distance=-4pt]above:$z_u$}] (zu) at (-1.6, 0) {};
\node[v, fill=myred] (r2) at (-1.4, -0.75) {};
\node[v, fill=myorange, label={[myorange, label distance=-3pt]right:$z_v$}] (zv) at (-1.25, -1.6) {};

% Center node
\node[v, fill=myred, label={[myred, label distance=-2pt]below:$y$}] (x) at (0,0) {};

% Right side nodes (horizontal sequence)
\node[v] (n1) at (1.5,0) {};
\node[v, fill=myblue, label={[myblue, label distance=-2pt]below:$u$}] (u) at (3.0,0) {};
\node[v, fill=myorange, label={[myorange, label distance=-2pt]below:$v$}] (v) at (4.5,0) {};
\node[v] (n2) at (6.0,0) {};
\node[v] (n3) at (7.5,0) {};
\node[v, fill=mygreen, label={[mygreen, label distance=-2pt]below:$w$}] (w) at (9.0,0) {};


% 3. Draw the edges
% Left side incoming black edges
\draw[->-] (topB) -- (zw);
\draw[->-] (zw) -- (x);
\draw[->-] (midB) -- (zu);
\draw[->-] (zu) -- (x);
\draw[->-] (botB) -- (zv);
\draw[->-] (zv) -- (x);

% Left side incoming red edges
\draw[->-, myred] (topR) -- (r1);
\draw[->-, myred] (r1) -- (x);
\draw[->-, myred] (botR) -- (r2);
\draw[->-, myred] (r2) -- (x);

% Right side outgoing horizontal edges
\draw[->-] (x) -- (n1);
\draw[->-] (n1) -- (u);
\draw[->-] (u) -- (v);
\draw[->-] (v) -- (n2);
\draw[->-] (n2) -- (n3);
\draw[->-] (n3) -- (w);

% 4. Add the Vx label
\node[myred] at (-3.3, 1.5) {$V_y$};

\end{tikzpicture}

==> fig_V.tex <==

% Define colors to match the hand-drawn markers
\colorlet{myblue}{blue!90!cyan}
\definecolor{myred}{RGB}{210, 0, 0}
\definecolor{mygreen}{RGB}{0, 110, 60}

\begin{tikzpicture}[
    scale=0.6, % Reduced scale
    bnode/.style={circle, fill=myblue, inner sep=0pt, minimum size=3.5pt}, % Smaller nodes
    rnode/.style={circle, fill=myred, inner sep=0pt, minimum size=3.5pt},
    knode/.style={circle, fill=black, inner sep=0pt, minimum size=3.5pt},
    lbl/.style={text=orange, font=\footnotesize\sffamily}, % Adjusted font size
    txt/.style={text=black, font=\normalsize},
    thick line/.style={line width=1pt}, % Adjusted line thickness
    % Arrow style scaled down
    arr/.style={postaction={decorate,decoration={
        markings,
        mark=at position 0.55 with {\arrow{Straight Barb[length=1.5mm, width=1.5mm]}}
    }}}
]

% -------------------------
% Coordinates Definition
% -------------------------
\coordinate (y) at (0,0);
\coordinate (fy) at (0,-1.5);

% Left branch coordinates
\foreach \i in {1,...,7} \coordinate (L\i) at (-0.7*\i, 1.3*\i);

% Right branch coordinates
\foreach \i in {1,...,5} \coordinate (R\i) at (0.7*\i, 1.3*\i);

% -------------------------
% Edges
% -------------------------
% Draw edges first so they sit nicely under the node circles

% Black center edges
\draw[thick line, arr] (y) -- (fy);
\draw[thick line, arr] (L1) -- (y);
\draw[thick line, arr] (R1) -- (y);

% Blue left edges
\draw[thick line, myblue, arr] (L7) -- (L6);
\draw[thick line, myblue, arr] (L6) -- (L5);
\draw[thick line, myblue, arr] (L5) -- (L4);
\draw[thick line, myblue, arr] (L4) -- (L3);
\draw[thick line, myblue, arr] (L3) -- (L2);
\draw[thick line, myblue, arr] (L2) -- (L1);

% Red right edges
\draw[thick line, myred, arr] (R5) -- (R4);
\draw[thick line, myred, arr] (R4) -- (R3);
\draw[thick line, myred, arr] (R3) -- (R2);
\draw[thick line, myred, arr] (R2) -- (R1);

% -------------------------
% Nodes (Circles)
% -------------------------
\node[knode] at (y) {};
\node[knode] at (fy) {};
\foreach \i in {1,...,7} \node[bnode] at (L\i) {};
\foreach \i in {1,...,5} \node[rnode] at (R\i) {};

% -------------------------
% Labels
% -------------------------
% Left Branch (Green numbers)
\node[text=myblue, right=1pt of L7] {$v_0$};
\node[lbl, left=1pt of L7] {1.2};
\node[lbl, left=1pt of L6] {0.01};
\node[lbl, left=1pt of L5] {0.11};
\node[lbl, left=1pt of L4] {0.7};
\node[lbl, left=1pt of L3] {0.03};
\node[lbl, left=1pt of L2] {0.1};
\node[lbl, left=1pt of L1] {0.02};

% Right Branch (Green numbers)
\node[text=myred, left=0pt of R5] {$v_1$};
\node[lbl, right=1pt of R5] {0.15};
\node[lbl, right=1pt of R4] {0.01};
\node[lbl, right=1pt of R3] {0.4};
\node[lbl, right=1pt of R2] {0.2};
\node[lbl, right=1pt of R1] {0.3};

% Center Nodes (y and f(y))
\node[lbl, left=1pt of y] {1};
\node[txt, right=1pt of y] {$x$};
\node[txt, right=1pt of fy] {$f(x)$};

% -------------------------
% Global Flow Arrow (Dashed)
% -------------------------
\draw[dashed, line width=1pt, -{Straight Barb[length=2.5mm, width=2.5mm]}]
    (4.5, 3.5) -- (4.5, 1) node[midway, right=0pt, font=\normalsize] {$f$};

\end{tikzpicture}

==> fig_coherent_e0e1.tex <==
\begin{tikzpicture}[
scale=0.8, % Adjusted scale
blacknode/.style={circle, fill=black, inner sep=0pt, minimum size=3.5pt}, % Scaled down from 5.5pt
branch/.style={line width=1.2pt, black, line cap=round, line join=round}, % Scaled down from 1.8pt
redpath/.style={
line width=1.6pt, % Scaled down from 2.5pt
red!90!black, 
line cap=round, 
line join=round, 
decoration={markings, mark=at position 0.65 with {\arrow{Straight Barb[length=2mm, width=2.3mm]}}}, % Scaled down from 3mm/3.5mm
postaction={decorate}
},
bluepath/.style={
line width=1.6pt, % Scaled down from 2.5pt
blue!90!cyan, 
line cap=round, 
line join=round, 
decoration={markings, mark=at position 0.65 with {\arrow{Straight Barb[length=2mm, width=2.3mm]}}}, % Scaled down from 3mm/3.5mm
postaction={decorate}
},
blueedge/.style={
line width=1.6pt, % Scaled down from 2.5pt
blue!90!cyan, 
line cap=round, 
line join=round
}
]

% 1. Black Branches
% Branches from (2,7)
\draw[branch] (2,7) -- (2,8);
\draw[branch] (2,8) -- (1.5, 8.8);
\draw[branch] (2,8) -- (2, 8.8);
\draw[branch] (2,8) -- (2.6, 8.8);

\draw[branch] (2,7) -- (1.2, 7.6);
\draw[branch] (1.2, 7.6) -- (0.8, 8.3);
\draw[branch] (1.2, 7.6) -- (0.3, 7.8);

\draw[branch] (2,7) -- (0.8, 6.6);
\draw[branch] (0.8, 6.6) -- (0.4, 7.3);
\draw[branch] (0.8, 6.6) -- (0.2, 6.3);

% Branches from (3,6)
\draw[branch] (3,6) -- (2.3, 5.3);
\draw[branch] (2.3, 5.3) -- (1.8, 4.8);
\draw[branch] (2.3, 5.3) -- (2.6, 4.3);

% Branches from (4,5)
\draw[branch] (4,5) -- (4, 6.1);
\draw[branch] (4, 6.1) -- (3.6, 6.8);
\draw[branch] (4, 6.1) -- (4.3, 6.9);

\draw[branch] (4,5) -- (5, 5);
\draw[branch] (5, 5) -- (5, 5.8);
\draw[branch] (5, 5) -- (5.6, 4.6);

% Branches from (5,4)
\draw[branch] (5,4) -- (4, 3.8);
\draw[branch] (4, 3.8) -- (3.2, 3.7);
\draw[branch] (4, 3.8) -- (4.1, 3.1);
\draw[branch] (5,4) -- (5.1, 3.1);

% Branches from (6,6)
\draw[branch] (6,6) -- (5, 7);
\draw[branch] (5, 7) -- (4.3, 7.3);
\draw[branch] (5, 7) -- (5.1, 7.8);

\draw[branch] (6,6) -- (6.8, 6.8);
\draw[branch] (6.8, 6.8) -- (6.8, 7.8);
\draw[branch] (6.8, 7.8) -- (6.4, 8.8);
\draw[branch] (6.8, 7.8) -- (7.5, 8.4);

\draw[branch] (6.8, 6.8) -- (7.8, 7.1);
\draw[branch] (7.8, 7.1) -- (8.0, 7.8);
\draw[branch] (7.8, 7.1) -- (8.5, 6.5);

\draw[branch] (6,6) -- (6.9, 6.0);

% Branches from (6,5)
\draw[branch] (6,5) -- (6.4, 5.2);
\draw[branch] (6.4, 5.2) -- (6.8, 5.6);
\draw[branch] (6.4, 5.2) -- (7.2, 5.3);
\draw[branch] (6.4, 5.2) -- (7.0, 4.8);

% Branches from (6,4)
\draw[branch] (6,4) -- (6.5, 4.2);
\draw[branch] (6.5, 4.2) -- (7.0, 4.6);
\draw[branch] (6.5, 4.2) -- (7.2, 3.6);
\draw[branch] (7.2, 3.6) -- (7.6, 3.3);
\draw[branch] (7.2, 3.6) -- (7.8, 4.1);

% Branches from v=(6,3)
\draw[branch] (6,3) -- (7.1, 3.1);

\draw[branch] (6,3) -- (6, 2);
\draw[branch] (6, 2) -- (4.6, 0.9);
\draw[branch] (6, 2) -- (5.8, 0.9);
\draw[branch] (6, 2) -- (6.4, 1.0);
\draw[branch] (6, 2) -- (7.1, 1.0);

\draw[branch] (6,3) -- (7.1, 2);
\draw[branch] (7.1, 2) -- (8.1, 3);
\draw[branch] (8.1, 3) -- (9.0, 2.9);
\draw[branch] (8.1, 3) -- (8.0, 4);
\draw[branch] (8.0, 4) -- (9.0, 4.1);
\draw[branch] (8.0, 4) -- (7.9, 5.3);

\draw[branch] (7.1, 2) -- (8.2, 2.0);
\draw[branch] (8.2, 2.0) -- (9.3, 1.8);
\draw[branch] (8.2, 2.0) -- (8.8, 1.1);

\draw[branch] (7.1, 2) -- (8, 1);
\draw[branch] (8, 1) -- (7.8, 0);
\draw[branch] (8, 1) -- (9.0, -0.1);


% 2. Colored Paths
\draw[redpath] (2,7) -- (3,6);
\draw[redpath] (3,6) -- (4,5);
\draw[redpath] (4,5) -- (5,4);
\draw[redpath] (5,4) -- (6,3);

\draw[bluepath] (6,6) -- (6,5);
\draw[redpath] (6,4) -- (6,5);
\draw[redpath] (6,3) -- (6,4);


% 3. Black Dots on Junctions
\node[blacknode] at (2,7) {};
\node[blacknode] at (3,6) {};
\node[blacknode] at (4,5) {};
\node[blacknode] at (5,4) {};
\node[blacknode] at (6,3) {};
\node[blacknode] at (6,4) {};
\node[blacknode] at (6,5) {};
\node[blacknode] at (6,6) {};


% 4. Labels (Fonts scaled down from \Huge to \Large)
%\node at (5.55, 2.75) {\Large $\boldsymbol{v}$};
\node[red!90!black] at (2.2, 6.2) {\Large $e_0$};
\node[blue!90!cyan] at (5.6, 5.5) {\Large $e_1$};

\end{tikzpicture}

==> fig_coherent_end.tex <==
\begin{tikzpicture}[
scale=0.75, % Scales down the overall size of the diagram
very thick,
line cap=round,
line join=round,
line width=1.8pt, % Adjusted for smaller scale
midarrow/.style={
postaction={
decorate,
decoration={
markings,
% 0.5 is the exact middle. 
% (0.25 would be a quarter way, 0.9 near the end)
mark=at position 0.65 with {\arrow{>}}
}
}
},
strblue/.style={blue!90!cyan},
dot/.style={circle, fill=black, inner sep=2pt, outer sep=0pt},
>={Straight Barb[length=7pt, width=9pt]},
marr/.style={
postaction={
decorate,
decoration={
markings,
mark=at position 0.8 with {\arrow{>}} % Arrowheads exactly in the middle
}
}
}
]

% -------------------------
% 1. Define Coordinates
% -------------------------

% Main Trunk Nodes (y=0)
\coordinate (T1) at (0, 0);
\coordinate (T2) at (2, 0);
\coordinate (T3) at (4, 0);
\coordinate (T4) at (6, 0);
\coordinate (T5) at (8, 0);
\coordinate (T6) at (8, 0);
\coordinate (T7) at (10.5, 0);
\coordinate (T8) at (12.5, 0);
\coordinate (T9) at (14.5, 0);

% T1 - Far Left Branches
\coordinate (L1) at (-1.5, 0);
\coordinate (UL) at (-1.2, 1);
\coordinate (DL) at (-1.2, -1);

% T2 - Down Right Branch
\coordinate (D2_1) at (2.8, -1);
\coordinate (D2_2a) at (2.4, -2);
\coordinate (D2_2b) at (3.5, -1.6);

% T3 - Up Left Branch
\coordinate (U3_1) at (3.2, 1);
\coordinate (U3_2a) at (2.4, 1.5);
\coordinate (U3_2b) at (3.8, 1.8);

% T4 - Down Left Branch (Red Path)
\coordinate (D4_1) at (5.2, -1);
\coordinate (D4_2L) at (4.4, -2);
\coordinate (D4_2R) at (5.8, -1.8);

% T5 - Up Right Branch
\coordinate (U5_1) at (8.6, 0.6);

% T6 - Complex Top Left Tree (Red / Blue Path)
\coordinate (C1) at (7.5, 1.2);
\coordinate (C2) at (7, 2.2);
\coordinate (C3) at (8.3, 1.5);
\coordinate (C4) at (7.2, 3);
\coordinate (C5) at (8, 2.8);
\coordinate (C6) at (6, 3);
\coordinate (C7) at (5.6, 3.8);
\coordinate (C8) at (6.6, 3.8);

\coordinate (D1) at (8, -1);
\coordinate (D2) at (9.2, -1);
\coordinate (D3) at (7.6, -2);
\coordinate (D4) at (8.3, -2);
\coordinate (D5) at (9.4, -2);


% T7 - Vertical Top Right Tree (Red / Blue Path)
\coordinate (R1) at (11, 1.5);
\coordinate (R2) at (11.5, 2.5);
\coordinate (R3) at (9.5, 3);
\coordinate (R4) at (8.8, 3.8);
\coordinate (R5) at (10.2, 3.8);

% T8 - End Branches
\coordinate (D8_1) at (13.5, -1.2);
\coordinate (U8_1) at (13.5, 0.8);

% -------------------------
% 2. Draw Edges
% -------------------------

% --- Main Trunk ---
\draw (T1) -- (T2);
\draw[midarrow, strblue] (T2) -- (T3); % Red trunk flow
\draw (T3) -- (T4);
\draw (T4) -- (T5);
\draw (T5) -- (T6);
\draw (T6) -- (T7);
\draw[strblue, midarrow] (T7) -- (T8); % Red trunk flow
\draw (T8) -- (T9);

% --- T1 Branches ---
% Mid
\draw (L1) -- (T1);
\draw[strblue, midarrow] (-2.2, 0.3) -- (L1);
\draw (-2.2, -0.3) -- (L1);
% Top (Blue In)
\draw (UL) -- (T1);
\draw[strblue, midarrow] (-1.8, 1.8) -- (UL);
\draw (-0.5, 1.8) -- (UL);
% Bottom (Blue In to Black)
\draw[strblue, midarrow] (DL) -- (T1);
\draw (-2, -0.8) -- (DL);
\draw (-1.8, -1.8) -- (DL);

% --- T2 Branches ---
\draw (D2_1) -- (T2);
\draw (D2_2a) -- (D2_1);
\draw (D2_2b) -- (D2_1);
\draw (2, -2.6) -- (D2_2a);
\draw (2.8, -2.6) -- (D2_2a);

% --- T3 Branches ---
\draw (U3_1) -- (T3);
\draw (U3_2a) -- (U3_1);
\draw (U3_2b) -- (U3_1);
\draw (3.4, 2.5) -- (U3_2b);
\draw (4.4, 2.5) -- (U3_2b);

% --- T4 Branches (Red Flow Out) ---
\draw (D4_1) -- (T4);
\draw[strblue, midarrow] (7,-1) -- (T4);
\draw[strblue, midarrow] (D4_2L) -- (D4_1);
\draw (D4_1) -- (D4_2R);

% --- T5 Branches ---
%\draw (U5_1) -- (T5);
%\draw (8.2, 1.2) -- (U5_1);
%\draw (9.2, 1) -- (U5_1);

% --- T6 Branches (Complex Top Tree) ---
\draw (C1) -- (T6);
\draw[strblue, midarrow] (C2) -- (C1);
\draw (C3) -- (C1);
\draw[strblue, midarrow] (8.7, 2.4) -- (C3);
\draw (9.2, 1.8) -- (C3);
\draw [strblue, midarrow] (C4) -- (C2);
\draw (C5) -- (C2);
\draw (C6) -- (C2);
\draw[strblue, midarrow] (C7) -- (C6);
\draw (C8) -- (C6);

% --- T6 Branches (Bottom Tree) ---
\draw (D1) -- (T6);
\draw (D2) -- (T6);
\draw (D3) -- (D1);
\draw (D4) -- (D1);
\draw (D5) -- (D2);

% --- T7 Branches (Vertical Top Tree) ---
\draw[strblue, midarrow] (R1) -- (T7);
\draw[strblue, midarrow] (R2) -- (R1);
\draw (11, 3.1) -- (R2);
\draw (12, 3.1) -- (R2);
\draw (R3) -- (R1);
\draw[strblue, midarrow] (R4) -- (R3);
\draw[strblue, midarrow] (R5) -- (R3);

% --- T8 Branches ---
% Blue Down
\draw[strblue, midarrow] (D8_1) -- (T8);
\draw (D8_1) -- (14, -1.8);
\draw (D8_1) -- (13.2, -2);
% Black Up (3 tips)
\draw (U8_1) -- (T8);
\draw (13.2, 1.7) -- (U8_1);
\draw[strblue, marr] (U8_1) -- (14, 1.8);
\draw[strblue, line cap=round, dash pattern=on 0pt off 4pt] (14, 1.8) -- (14.7, 2.9);
\draw (14.5, 1) -- (U8_1);

\node[blue!90!cyan] at (14.85, 3.15) {\Large $\xi$};


% -------------------------
% 3. Draw Junction Dots
% -------------------------
\foreach \p in {
T1, T2, T3, T4, T6, T7, T8,
L1, UL, DL,
D2_1, D2_2a,
U3_1, U3_2b,
D4_1,
C1, C2, C3, C6,
D1, D2,
R1, R2, R3,
D8_1, U8_1}
{
\node[dot] at (\p) {};
}
\end{tikzpicture}

==> fig_coherent_max.tex <==
\begin{tikzpicture}[
scale=0.75, % Scales down the overall size of the diagram
very thick,
line cap=round,
line join=round,
line width=1.8pt, % Adjusted for smaller scale
midarrow/.style={
postaction={
decorate,
decoration={
markings,
% 0.5 is the exact middle. 
% (0.25 would be a quarter way, 0.9 near the end)
mark=at position 0.65 with {\arrow{>}}
}
}
},
strblue/.style={blue!90!cyan},
strred/.style={color={rgb,255:red,210; green,0; blue,0}},
dot/.style={circle, fill=black, inner sep=2pt, outer sep=0pt},
>={Straight Barb[length=7pt, width=9pt]},
marr/.style={
postaction={
decorate,
decoration={
markings,
mark=at position 0.5 with {\arrow{>}} % Arrowheads exactly in the middle
}
}
}
]

% -------------------------
% 1. Define Coordinates
% -------------------------

% Main Trunk Nodes (y=0)
\coordinate (T1) at (0, 0);
\coordinate (T2) at (2, 0);
\coordinate (T3) at (4, 0);
\coordinate (T4) at (6, 0);
\coordinate (T5) at (8, 0);
\coordinate (T6) at (8, 0);
\coordinate (T7) at (10.5, 0);
\coordinate (T8) at (12.5, 0);
\coordinate (T9) at (14.5, 0);

% T1 - Far Left Branches
\coordinate (L1) at (-1.5, 0);
\coordinate (UL) at (-1.2, 1);
\coordinate (DL) at (-1.2, -1);

% T2 - Down Right Branch
\coordinate (D2_1) at (2.8, -1);
\coordinate (D2_2a) at (2.4, -2);
\coordinate (D2_2b) at (3.5, -1.6);

% T3 - Up Left Branch
\coordinate (U3_1) at (3.2, 1);
\coordinate (U3_2a) at (2.4, 1.5);
\coordinate (U3_2b) at (3.8, 1.8);

% T4 - Down Left Branch (Red Path)
\coordinate (D4_1) at (5.2, -1);
\coordinate (D4_2L) at (4.4, -2);
\coordinate (D4_2R) at (5.8, -1.8);

% T5 - Up Right Branch
\coordinate (U5_1) at (8.6, 0.6);

% T6 - Complex Top Left Tree (Red / Blue Path)
\coordinate (C1) at (7.5, 1.2);
\coordinate (C2) at (7, 2.2);
\coordinate (C3) at (8.3, 1.5);
\coordinate (C4) at (7.2, 3);
\coordinate (C5) at (8, 2.8);
\coordinate (C6) at (6, 3);
\coordinate (C7) at (5.6, 3.8);
\coordinate (C8) at (6.6, 3.8);

\coordinate (D1) at (8, -1);
\coordinate (D2) at (9.2, -1);
\coordinate (D3) at (7.6, -2);
\coordinate (D4) at (8.3, -2);
\coordinate (D5) at (9.4, -2);


% T7 - Vertical Top Right Tree (Red / Blue Path)
\coordinate (R1) at (11, 1.5);
\coordinate (R2) at (11.5, 2.5);
\coordinate (R3) at (9.5, 3);
\coordinate (R4) at (8.8, 3.8);
\coordinate (R5) at (10.2, 3.8);

% T8 - End Branches
\coordinate (D8_1) at (13.5, -1.2);
\coordinate (U8_1) at (13.5, 0.8);

% -------------------------
% 2. Draw Edges
% -------------------------

% --- Main Trunk ---
\draw (T1) -- (T2);
\draw[midarrow, strred] (T2) -- (T3); % Red trunk flow
\draw (T3) -- (T4);
\draw (T4) -- (T5);
\draw (T5) -- (T6);
\draw (T6) -- (T7);
\draw[strred, midarrow] (T8) -- (T7); % Red trunk flow
\draw (T8) -- (T9);

% --- T1 Branches ---
% Mid
\draw (L1) -- (T1);
\draw[strblue, midarrow] (-2.2, 0.3) -- (L1);
\draw (-2.2, -0.3) -- (L1);
% Top (Blue In)
\draw (UL) -- (T1);
\draw[strblue, midarrow] (-1.8, 1.8) -- (UL);
\draw (-0.5, 1.8) -- (UL);
% Bottom (Blue In to Black)
\draw[strblue, midarrow] (DL) -- (T1);
\draw (-2, -0.8) -- (DL);
\draw (-1.8, -1.8) -- (DL);

% --- T2 Branches ---
\draw (D2_1) -- (T2);
\draw (D2_2a) -- (D2_1);
\draw (D2_2b) -- (D2_1);
\draw (2, -2.6) -- (D2_2a);
\draw (2.8, -2.6) -- (D2_2a);

% --- T3 Branches ---
\draw (U3_1) -- (T3);
\draw (U3_2a) -- (U3_1);
\draw (U3_2b) -- (U3_1);
\draw (3.4, 2.5) -- (U3_2b);
\draw (4.4, 2.5) -- (U3_2b);

% --- T4 Branches (Red Flow Out) ---
\draw (D4_1) -- (T4);
\draw[strred, midarrow] (7,-1) -- (T4);
\draw[strred, midarrow] (D4_2L) -- (D4_1);
\draw (D4_1) -- (D4_2R);

% --- T5 Branches ---
%\draw (U5_1) -- (T5);
%\draw (8.2, 1.2) -- (U5_1);
%\draw (9.2, 1) -- (U5_1);

% --- T6 Branches (Complex Top Tree) ---
\draw (C1) -- (T6);
\draw[strred, midarrow] (C2) -- (C1);
\draw (C3) -- (C1);
\draw[strred, midarrow] (8.7, 2.4) -- (C3);
\draw (9.2, 1.8) -- (C3);
\draw [strblue, midarrow] (C4) -- (C2);
\draw (C5) -- (C2);
\draw (C6) -- (C2);
\draw[strblue, midarrow] (C7) -- (C6);
\draw (C8) -- (C6);

% --- T6 Branches (Bottom Tree) ---
\draw (D1) -- (T6);
\draw (D2) -- (T6);
\draw (D3) -- (D1);
\draw (D4) -- (D1);
\draw (D5) -- (D2);

% --- T7 Branches (Vertical Top Tree) ---
\draw[strred, midarrow] (R1) -- (T7);
\draw[strblue, midarrow] (R2) -- (R1);
\draw (11, 3.1) -- (R2);
\draw (12, 3.1) -- (R2);
\draw (R3) -- (R1);
\draw[strblue, midarrow] (R4) -- (R3);
\draw[strblue, midarrow] (R5) -- (R3);

% --- T8 Branches ---
% Blue Down
\draw[strblue, midarrow] (D8_1) -- (T8);
\draw (D8_1) -- (14, -1.8);
\draw (D8_1) -- (13.2, -2);
% Black Up (3 tips)
\draw (U8_1) -- (T8);
\draw (13.2, 1.7) -- (U8_1);
\draw[strblue, midarrow] (14, 1.8) -- (U8_1);
\draw (14.5, 1) -- (U8_1);

% -------------------------
% 3. Draw Junction Dots
% -------------------------
\foreach \p in {
T1, T2, T3, T4, T6, T7, T8,
L1, UL, DL,
D2_1, D2_2a,
U3_1, U3_2b,
D4_1,
C1, C2, C3, C6,
D1, D2,
R1, R2, R3,
D8_1, U8_1}
{
\node[dot] at (\p) {};
}
\end{tikzpicture}

==> fig_disjoint_horns.tex <==
\begin{tikzpicture}[
scale=0.9,
% Reduced arrow size slightly so they fit on the shorter, distant edges
mid arrow/.style={
postaction={
decorate,
decoration={
markings,
mark=at position 0.65 with {\arrow{Straight Barb[length=1.5mm, width=2mm]}}
}
}
},
node/.style={circle, inner sep=1.6pt},
blue node/.style={node, fill=blue!90!cyan},
red node/.style={node, fill=red!90!black},
black node/.style={node, fill=black},
blue edge/.style={blue!90!cyan, thick, mid arrow},
red edge/.style={red!90!black, thick, mid arrow},
black edge/.style={black, thick, mid arrow},
black stick/.style={black, thick},
orange edge/.style={orange!90!black, thick}
]

% ==========================================
% PARAMETERS TO TWEAK THE FRACTAL SHAPE
% ==========================================
\def\Lzero{2.4}  % Starting edge length at distance 0 (Increased from 1.6 for longer edges)
\def\alpha{0.83} % Length decay: 1.0 = same length, 0.5 = shrinks twice as fast
\def\beta{0.82}  % Angle decay: 1.0 = static angle, 0.5 = bends upward rapidly
\def\Azero{65}   % Starting angle offset (Increased from 45 for a wider spread)

% ==========================================
% 1. BUILD DYNAMIC COORDINATES
% ==========================================
\coordinate (P-0-0) at (0, 0);

% Build Red Spine (v direction: branches left)
\foreach \v in {1,...,5} {
\pgfmathtruncatemacro{\prevv}{\v-1}
% d = \prevv (graph distance of the starting node)
\pgfmathsetmacro{\len}{\Lzero * pow(\alpha, \prevv)}
\pgfmathsetmacro{\ang}{90 + \Azero * pow(\beta, \prevv)} 
\path (P-0-\prevv) ++(\ang : \len) coordinate (P-0-\v);
}

% Build Blue Branches (u direction: branches right off the red spine)
\foreach \v in {1,...,5} {
\foreach \u in {1,...,6} {
\pgfmathtruncatemacro{\prevu}{\u-1}
\pgfmathtruncatemacro{\d}{\prevu + \v} % True graph distance!
\pgfmathsetmacro{\len}{\Lzero * pow(\alpha, \d)}
\pgfmathsetmacro{\ang}{90 - \Azero * pow(\beta, \d)}
\path (P-\prevu-\v) ++(\ang : \len) coordinate (P-\u-\v);
}
}

% ==========================================
% 2. DRAW NODES AND EDGES
% ==========================================

% The first black node "x" at the bottom
\node[black node, label={below:\textsf{x}}] (N-0-0) at (P-0-0) {};

% Red nodes and edges along the bottom-left boundary
\foreach \v in {1,...,5} {
\node[red node] (N-0-\v) at (P-0-\v) {};
}
\foreach \v in {2,...,5} {
\pgfmathtruncatemacro{\prevv}{\v-1}
\draw[red edge] (N-0-\v) -- (N-0-\prevv);
}
\draw[black edge] (N-0-1) -- (N-0-0);

% Macro to automate drawing a blue layer and its incoming edges perfectly
\newcommand{\drawbluelayer}[2]{
% #1 = y-level (\v), #2 = max nodes (\u)
\foreach \u in {1,...,#2} {
\node[blue node] (N-\u-#1) at (P-\u-#1) {};

% Re-calculate the incoming angle for the stick/orange edge based on distance
\pgfmathtruncatemacro{\d}{\u + #1}
\pgfmathsetmacro{\len}{\Lzero * pow(\alpha, \d)}
\pgfmathsetmacro{\ang}{90 + \Azero * pow(\beta, \d)} % Angles get smaller!

% Dynamically place the incoming edges along the curving trajectory
\path (P-\u-#1) ++(\ang : {0.25 * \len}) coordinate (S-\u-#1);
\path (P-\u-#1) ++(\ang : {0.75 * \len}) coordinate (O-\u-#1);

\draw[black stick] (S-\u-#1) -- (N-\u-#1);
\draw[orange edge] (O-\u-#1) -- (S-\u-#1);
}

% Draw horizontal blue edges for this layer
\ifnum#2>1
\foreach \u in {2,...,#2} {
\pgfmathtruncatemacro{\prevu}{\u-1}
\draw[blue edge] (N-\u-#1) -- (N-\prevu-#1);
}
\fi

% The black edge connects back dynamically
\draw[black edge] (N-1-#1) -- (N-0-#1);
}

% Draw grids using the exact sizes from your original code
\drawbluelayer{1}{6} % nodes y=1
\drawbluelayer{2}{3} % nodes y=2
\drawbluelayer{3}{4} % nodes y=3
\drawbluelayer{4}{4} % nodes y=4
\drawbluelayer{5}{2} % nodes y=5

\begin{comment}
\foreach \u in {0,...,3} {
\foreach \v in {0,...,4} {
\node[blue node] (N-\u-\v) at (P-\u-\v) {};
}
}
% ... rest of commented edges ...
\end{comment}

\end{tikzpicture}

==> fig_nonvanishing_end.tex <==
\begin{tikzpicture}[
x=0.6cm, y=0.5cm, % Scaled down by 50%
every path/.style={line cap=round, line join=round},
dot/.style={circle, fill=black, inner sep=0pt, minimum size=2.5pt}, % Smaller dots
bigdot/.style={circle, fill=black, inner sep=0pt, minimum size=4pt}, % Smaller dots
myred/.style={color={rgb,255:red,210; green,0; blue,0}},
rdot/.style={circle, fill={rgb,255:red,210; green,0; blue,0}, inner sep=0pt, minimum size=4pt}
]

% Define custom colors matching the image
\colorlet{myblue}{blue!90!cyan}
\definecolor{mygreen}{RGB}{10, 120, 80}

% ---------------------------------------------------------
% 1. Coordinates for the main blue path nodes
% (Coordinates stay the same, but the x/y grid is smaller)
% ---------------------------------------------------------
\coordinate (N0) at (-3.0, 3.0);   % x
\coordinate (N1) at (-1.0, 2.5);
\coordinate (N2) at (0.5, 1.2);    % root of y0 subtree
\coordinate (N3) at (1.5, -0.3);   % root of y1 subtree
\coordinate (N4) at (2.2, -1.8);
\coordinate (N5) at (3.2, -3.5);   % root of y2 subtree
\coordinate (N6) at (3.5, -5.2);

% ---------------------------------------------------------
% 2. Dashed Green Boundaries (U0, U1, U2)
% ---------------------------------------------------------
% U0
%\draw[line width=0.8pt, dashed, color=mygreen] % Thinner lines
%    (1.5, 7.0) .. controls (0.5, 6.5) and (-1.0, 6.4) ..
%    (-2.0, 2.75) .. controls (-2.5, 0.5) and (-2.5, -2.0) .. (-2.0, -4.0);

% U0 - Sweeps right of N1 and left of y0
\draw[line width=0.8pt, dashed, color=mygreen] 
plot [smooth, tension=0.6] coordinates { 
(0.8, 6.5)     % Top right origin
(-1.3, 5)     % Avoids rightmost N1 branch
(-2.4, 2.5) 
(-3, -0.5)   % Passes between y0 branch and N0 bottom branch
(-3.5, -4.0)   % Exits bottom left
};

\node[mygreen] at (-1.4, 3.3) {$\boldsymbol{U_0}$}; % Removed \Large

% U1
\draw[line width=0.8pt, dashed, color=mygreen]
(4.0, 2) .. controls (4.0, 2) and (2.0, 2.0) ..
(0.8, 0.45) .. controls (0, -1) and (-0.4, -4.0) .. (-0.6, -6.5);
\node[mygreen] at (1.8, 0.5) {$\boldsymbol{U_1}$};

% U2
\draw[line width=0.8pt, dashed, color=mygreen]
(6.1, -1.8) .. controls (5, -1.8) and (3, -1.8) ..
(2.5, -3) .. controls (2.0, -4.0) and (2.0, -6.0) .. (2.0, -8.0);
\node[mygreen] at (3.6, -2.8) {$\boldsymbol{U_2}$};

% ---------------------------------------------------------
% 3. Main Blue Path
% ---------------------------------------------------------
% Solid curve
\draw[line width=2pt, myblue] plot [smooth, tension=0.7] coordinates { (N0) (N1) (N2) (N3) (N4) (N5) (N6) };
% Dashed trailing end
\draw[line width=2pt, myblue, line cap=round, dash pattern=on 0pt off 4pt] (N6) .. controls (3.7, -6) and (3.7, -6.2) .. (3.8, -7.7);
\node[myblue] at (3.8, -8.3) {$\boldsymbol{\xi}$};
% ---------------------------------------------------------
% 4. Black Tree Branches (drawn behind dots)
% ---------------------------------------------------------
\begin{scope}[line width=0.6pt] % Thinner black lines
% --- N0 (x) Subtree ---
\draw (N0) -- (-2.2, 4.2);
\coordinate (n0ul) at (-3.8, 4.5); \draw (N0) -- (n0ul);
\draw (n0ul) -- (-4.8, 5.5);
\draw (n0ul) -- (-3.2, 5.8);
\coordinate (n0dl) at (-4.5, 1.8); \draw (N0) -- (n0dl);
\draw (n0dl) -- (-5.2, 2.8);
\coordinate (n0dl2) at (-5.5, 0.5); \draw (n0dl) -- (n0dl2);
\draw (n0dl2) -- (-6.5, 1.5);
\draw (n0dl2) -- (-6.0, -1.0);

% --- N1 Subtree ---
\coordinate (n1ur) at (-0.2, 4.0); \draw (N1) -- (n1ur);
\draw (n1ur) -- (-0.8, 5.2);
\coordinate (n1ur2) at (1.2, 4.8); \draw (n1ur) -- (n1ur2);
\draw (n1ur2) -- (0.8, 6.0);
\draw (n1ur2) -- (2.2, 3.8);

% --- N2 Subtree (contains y0) ---
\coordinate (n2dl) at (-0.5, -0.5); \draw (N2) -- (n2dl);
\coordinate (y0) at (-1.8, -0.6);   \draw (n2dl) -- (y0);
\draw (y0) -- (-2.8, -1.2);
\draw (y0) -- (-2.2, -2.5);
\coordinate (n2dl2) at (-0.4, -2.2); \draw (n2dl) -- (n2dl2);
\draw (n2dl2) -- (-1.2, -3.5);

% --- N3 Subtree (contains y1) ---
\coordinate (y1) at (3.5, 0); \draw (N3) -- (y1);
\draw (y1) -- (4.2, 1.0);
\draw (y1) -- (5.0, -0.2);
\draw (y1) -- (4.5, -1.2);

% --- N4 Subtree ---
\coordinate (n4dl) at (1.2, -3.5); \draw (N4) -- (n4dl);
\draw (n4dl) -- (0, -3.6);
\coordinate (n4dl2) at (0.5, -5.5); \draw (n4dl) -- (n4dl2);
\draw (n4dl2) -- (-0.3, -6.2);

% --- N5 Subtree (contains y2) ---
\coordinate (n5r) at (5.0, -3.8); \draw (N5) -- (n5r);
\draw (n5r) -- (6.0, -2.2);
\coordinate (y2) at (5.8, -5.2); \draw (n5r) -- (y2);
\draw (y2) -- (7.0, -5.5);
\draw (y2) -- (5.8, -6.8);

% --- N6 Subtree ---
\draw (N6) -- (2.5, -6.8);
\end{scope}

% ---------------------------------------------------------
% 5. Draw the Dots (layered on top)
% ---------------------------------------------------------
% Blue path nodes
\node[bigdot] at (N0) {};
\node[dot] at (N1) {};
\node[dot] at (N2) {};
\node[dot] at (N3) {};
\node[dot] at (N4) {};
\node[dot] at (N5) {};
\node[dot] at (N6) {};

% Subtree internal branching nodes
\node[dot] at (n0ul) {};
\node[dot] at (n0dl) {};
\node[dot] at (n0dl2) {};
\node[dot] at (n1ur) {};
\node[dot] at (n1ur2) {};
\node[dot] at (n2dl) {};
\node[dot] at (n2dl2) {};
\node[dot] at (n4dl) {};
\node[dot] at (n4dl2) {};
\node[dot] at (n5r) {};

% Red nodes
\node[rdot] at (y0) {};
\node[rdot] at (y1) {};
\node[rdot] at (y2) {};

% ---------------------------------------------------------
% 6. Text Labels
% ---------------------------------------------------------
\node[below] at (N0) {$\boldsymbol{x}$};
\node[above=0pt, myred] at (y0) {$\boldsymbol{y_0}$}; % Removed \Large
\node[below=0pt, myred] at (y1) {$\boldsymbol{y_1}$};
\node[above=5pt, right, myred] at (y2) {$\boldsymbol{y_2}$};

\end{tikzpicture}

==> fig_yn_in_D_converging_to_eta.tex <==
\colorlet{myblue}{blue!90!cyan}

\begin{tikzpicture}[
scale=0.8,
bnode/.style={circle, fill=black, inner sep=1.8pt},
rnode/.style={circle, fill=red, inner sep=1.8pt},
bluenode/.style={circle, fill=myblue, inner sep=1.8pt},
maincurve/.style={myblue, thick},
treecurve/.style={black, thick},
% Define the arrow style to be placed in the middle of paths
->-/.style={decoration={markings, mark=at position 0.55 with {\arrow{Stealth[length=2.5mm, width=1.8mm]}}}, postaction={decorate}}
]

% Define main curve coordinates
\coordinate (M1) at (0, 4);
\coordinate (M2) at (1.2, 4.4);
\coordinate (M3) at (2.5, 4.7);
\coordinate (M4) at (3.8, 4.85);
\coordinate (M5) at (5.0, 4.9);
\coordinate (M6) at (6.2, 4.8);
\coordinate (M7) at (7.4, 4.5);
\coordinate (M8) at (8.6, 4.0);
\coordinate (M9) at (9.7, 3.3);
\coordinate (M10) at (10.8, 2.5);
\coordinate (x) at (11.9, 1.6);

% --- DRAW TREES ---
% Tree 1 (Root: M1)
\node[bnode] (T1a) at (-0.8, 2.5) {};
\node[bnode] (T1b) at (-1.4, 1.2) {};
\node[rnode, label={[text=red, label distance=-3pt]-90:$y_{13}$}] (y13) at (-1.8, 0) {};
\node[rnode, label={[text=red, label distance=-3pt]-90:$y_{12}$}] (y12) at (-0.6, 0) {};
\node[rnode, label={[text=red, label distance=-3pt]-90:$y_{11}$}] (y11) at (0.2, 1.2) {};
\draw[treecurve, ->-] (T1a) to[bend left=10] (M1);
\draw[treecurve, ->-] (T1b) to[bend left=10] (T1a);
\draw[treecurve, ->-] (y13) to[bend left=10] (T1b);
\draw[treecurve, ->-] (y12) to[bend right=10] (T1b);
\draw[treecurve, ->-] (y11) to[bend right=10] (T1a);

% Tree 2 (Root: M3)
\node[bnode] (T2a) at (1.8, 3.2) {};
\node[bnode] (T2b) at (1.4, 1.8) {};
\node[rnode, label={[text=red, label distance=-3pt]-90:$y_{10}$}] (y10) at (1.1, 0.4) {};
\draw[treecurve, ->-] (T2a) to[bend left=10] (M3);
\draw[treecurve, ->-] (T2b) to[bend left=10] (T2a);
\draw[treecurve, ->-] (y10) to[bend left=10] (T2b);

% Tree 3 (Root: M4)
\node[bnode] (T3a) at (3.4, 3.3) {};
\node[rnode, label={[text=red, label distance=-3pt]-90:$y_9$}] (y9) at (2.4, 1.9) {};
\node[bnode] (T3b) at (3.2, 2.0) {};
\node[rnode, label={[text=red, label distance=-3pt]-90:$y_8$}] (y8) at (3.0, 0.6) {};
\draw[treecurve, ->-] (T3a) to[bend left=10] (M4);
\draw[treecurve, ->-] (y9) to[bend left=10] (T3a);
\draw[treecurve, ->-] (T3b) to[bend right=10] (T3a);
\draw[treecurve, ->-] (y8) to[bend left=10] (T3b);

% Tree 4 (Root: M5)
\node[bnode] (T4a) at (4.6, 3.4) {};
\node[bnode] (T4b) at (4.2, 2.0) {};
\node[rnode, label={[text=red, label distance=-3pt]-90:$y_7$}] (y7) at (3.9, 0.6) {};
\draw[treecurve, ->-] (T4a) to[bend left=10] (M5);
\draw[treecurve, ->-] (T4b) to[bend left=10] (T4a);
\draw[treecurve, ->-] (y7) to[bend left=10] (T4b);

% Tree 5 (Root: M8) - Contains y6, y5, and y4 branched from the same blue node
\node[bnode] (T6a) at (8.2, 3.0) {};
\node[bnode] (T6b) at (7.5, 1.8) {};
\node[rnode, label={[text=red, label distance=-3pt]-90:$y_6$}] (y6) at (6.7, 0.5) {};
\node[bnode] (T6c) at (8.5, 1.8) {};
\node[rnode, label={[text=red, label distance=-3pt]-90:$y_5$}] (y5) at (7.8, 0.6) {};
\node[rnode, label={[text=red, label distance=-3pt]-90:$y_4$}] (y4) at (8.6, -0.2) {};
\draw[treecurve, ->-] (T6a) to[bend left=10] (M8);
\draw[treecurve, ->-] (T6b) to[bend left=10] (T6a);
\draw[treecurve, ->-] (y6) to[bend left=10] (T6b);
\draw[treecurve, ->-] (T6c) to[bend right=10] (T6a);
\draw[treecurve, ->-] (y5) to[bend left=10] (T6c);
\draw[treecurve, ->-] (y4) to[bend right=10] (T6c);

% Tree 6 (Root: M9)
%\node[bnode] (T7a) at (9.4, 1.8) {};
\node[rnode, label={[text=red, label distance=-3pt]-90:$y_3$}] (y3) at (9.4, 1.8) {};
%\draw[treecurve, ->-] (T7a) to[bend left=10] (M9);
\draw[treecurve, ->-] (y3) to[bend left=10] (M9);

% Tree 7 (Root: M10)
\node[bnode] (T8a) at (10.2, 1.4) {};
\node[bnode] (T8b) at (9.7, 0.2) {};
\node[rnode, label={[text=red, label distance=-3pt]-90:$y_2$}] (y2) at (9.4, -0.9) {};
\node[bnode] (T8c) at (10.6, 0.2) {};
\node[rnode, label={[text=red, label distance=-3pt]-90:$y_1$}] (y1) at (10.5, -0.9) {}; 
\draw[treecurve, ->-] (T8a) to[bend left=10] (M10);
\draw[treecurve, ->-] (T8b) to[bend left=10] (T8a);
\draw[treecurve, ->-] (y2) to[bend left=10] (T8b);
\draw[treecurve, ->-] (T8c) to[bend right=10] (T8a);
\draw[treecurve, ->-] (y1) to[bend right=10] (T8c);

% Tree 8 (Root: x)
\node[bnode] (T9a) at (11.5, 0.5) {};
\node[rnode, label={[text=red, label distance=-3pt]-90:$y_0$}] (y0) at (11.2, -0.6) {};
\draw[treecurve, ->-] (T9a) to[bend left=10] (x);
\draw[treecurve, ->-] (y0) to[bend left=10] (T9a);


% --- DRAW MAIN CURVE ---
% Dotted to solid start (eta)
\coordinate (M_start) at (-2.4, 1.8);
\coordinate (M_mid) at (-1.2, 3.0);
\draw[maincurve, dotted, ->-] (M_start) to[bend left=4] (M_mid);
\draw[maincurve, ->-] (M_mid) to[bend left=4] (M1);
%\node[myblue, left] at (M_start) {$\eta$};
\node[label={[text=myblue, label distance=-6pt]-140:$\eta$}] at (M_start) {};

% Solid curve segments
\draw[maincurve, ->-] (M1) to[bend left=4] (M2);
\draw[maincurve, ->-] (M2) to[bend left=4] (M3);
\draw[maincurve, ->-] (M3) to[bend left=4] (M4);
\draw[maincurve, ->-] (M4) to[bend left=4] (M5);
\draw[maincurve, ->-] (M5) to[bend left=4] (M6);
\draw[maincurve, ->-] (M6) to[bend left=4] (M7);
\draw[maincurve, ->-] (M7) to[bend left=4] (M8);
\draw[maincurve, ->-] (M8) to[bend left=4] (M9);
\draw[maincurve, ->-] (M9) to[bend left=4] (M10);
\draw[maincurve, ->-] (M10) to[bend left=4] (x);

% Black continuation after x
\draw[thick, black, ->-] (x) to[bend left=4] (13.5, 0.6);
\draw[thick, black, dotted, ->-] (13.5, 0.6) to[bend left=4] (15, -0.5);

% Nodes on the main curve (drawn last to sit perfectly on top of lines)
\node[bluenode] at (M1) {};
\node[bluenode] at (M2) {};
\node[bluenode] at (M3) {};
\node[bluenode] at (M4) {};
\node[bluenode] at (M5) {};
\node[bluenode] at (M6) {};
\node[bluenode] at (M7) {};
\node[bluenode] at (M8) {};
\node[bluenode] at (M9) {};
\node[bluenode] at (M10) {};
\node[rnode, label={[text=red, label distance=-4pt]60:$x$}] at (x) {};

% Top f dashed arrow
%\draw[thick, dashed, -{Stealth[length=3mm, width=2.5mm]}] (5.0, 5.6) -- (6.4, 5.6) node[midway, above] {$f$};

\end{tikzpicture}
